A task-based data-flow methodology for programming heterogeneous systems with multiple accelerator APIs

Heterogeneous nodes that combine multi-core CPUs with diverse accelerators are rapidly becoming the norm in both high-performance computing (HPC) and AI infrastructures. Exploiting these platforms, however, requires orchestrating several low-level accelerator APIs such as CUDA, SYCL, and Triton. In some occasions they can be combined with optimized vendor math libraries: e.g., cuBLAS and oneAPI. Each API or library introduces its own abstractions, execution semantics, and synchronization mechanisms. Combining them within a single application is therefore error-prone and labor-intensive. We propose reusing a task-based data-flow methodology together with Task-Aware APIs (TA-libs) to overcome these limitations and facilitate the seamless integration of multiple accelerator programming models, while still leveraging the best-in-class kernels offered by each API. Applications are expressed as a directed acyclic graph (DAG) of host tasks and device kernels managed by an OpenMP/OmpSs-2 runtime. We introduce Task-Aware SYCL (TASYCL) and leverage Task-Aware CUDA (TACUDA), which elevate individual accelerator invocations to first-class tasks. When multiple native runtimes coexist on the same multi-core CPU, they contend for threads, leading to oversubscription and performance variability. To address this, we unify their thread management under the nOS-V tasking and threading library, to which we contribute a new port of the PoCL (Portable OpenCL) runtime. These results demonstrate that task-aware libraries, coupled with the nOS-V library, enable a single application to harness multiple accelerator programming models transparently and efficiently. The proposed methodology is immediately applicable to current heterogeneous nodes and is readily extensible to future systems that integrate even richer combinations of CPUs, GPUs, FPGAs, and AI accelerators.

==> gpt2_architecture.tikz.tex <==
%%! TEX root = ../figures_gpt2_architecture.tex
\colorlet{trans_color}{black!20!green}
\colorlet{att_color}{red!60}
\begin{tikzpicture}[
        node distance=1.5cm and 2.5cm,
        box/.style={rectangle, rounded corners, minimum width=2cm, minimum height=0.7cm, text centered, draw},
        layernorm/.style={box, fill=violet!30},
        posenc/.style = {box, fill=brown!60 },
        softmax/.style = {box, fill=yellow!70},
        transformer/.style = {box, fill=trans_color},
        matmul/.style = {box, fill=green!60},
        gelu/.style = {box, fill=orange!70},
        attention/.style = {box, fill=att_color},
        linear/.style = {fill=cyan!40},
        linearBox/.style = {linear, box},
        linearTrap/.style = {linear, trapezium, minimum width=2cm, text centered, draw},
        linearTrapInv/.style = {linearTrap, trapezium angle=-60},
        plus/.style = {circle, draw, fill=white},
        line/.style = {very thick},
        arrow/.style = {line, -latex},
        mega thick/.style = {line width=2pt},
        zoom line/.style = {dashed, mega thick},
        zoom box/.style = {rectangle, mega thick, inner sep=0.75cm, fill opacity=0.4},
        zoom box intra/.style = {fill opacity=0.2},
    ]

    % general overview

    \node (input) {Input};

    \node (plus) [plus, above of=input] {+};
    \node (posenc) [posenc, left=0.5cm of plus] {\begin{tabular}{c}Positional \\Encoding \end{tabular}};

    \node (trans1) [transformer, above of=plus] {\begin{tabular}{c}Transformer \\ Block 1\end{tabular}};
    \node (trans2) [transformer, above of=trans1] {\begin{tabular}{c}Transformer \\ Block 2\end{tabular}};
    \node (transN) [transformer, above=of trans2] {\begin{tabular}{c}Transformer \\ Block $L$\end{tabular}};

    \node (layernorm) [layernorm, above of=transN] {Layernorm};
    \node (linear) [linearBox, above of=layernorm] {Linear};
    \node (softmax) [softmax, above of=linear] {Softmax};

    \node (output) [above of=softmax] {Output};

    \draw[arrow] (trans1) -- (trans2);
    \draw[arrow, dotted] (trans2) -- (transN);
    \draw[arrow] (transN) -- (layernorm);
    \draw[arrow] (layernorm) -- (linear);
    \draw[arrow] (linear) -- (softmax);
    \draw[arrow] (softmax) -- (output);

    \draw[line] (input) -- (plus);
    \draw[line] (posenc) -- (plus);
    \draw[arrow] (plus) -- (trans1);

    % transformer

    \node (trans_input) [right=of input] { Transformer Block Input };
    \node (trans_layernorm1) [layernorm, above=2.5cm of trans_input] { Layernorm };
    \node (trans_attention) [attention, above of=trans_layernorm1] {\begin{tabular}{c} Multi-Head \\ Masked Attention \end{tabular}};
    \node (trans_plus) [plus, above of=trans_attention] {+};
    \node (trans_layernorm2) [layernorm, above of=trans_plus] { Layernorm };
    \node (trans_linear1) [linearTrapInv, above of=trans_layernorm2] { Linear };
    \node (trans_gelu) [gelu, above=0.1cm of trans_linear1] { GELU };
    \node (trans_linear2) [linearTrap, above=0.1cm of trans_gelu] { Linear };
    \node (trans_plus2) [plus, above of=trans_linear2] {+};
    \node (trans_output) [above=1.5cm of trans_plus2] {Transformer Block Output};

    \draw[arrow] (trans_input) -- coordinate (trans_mid1) (trans_layernorm1);
    \draw[arrow] (trans_layernorm1) -- (trans_attention);
    \draw[arrow] (trans_attention) -- (trans_plus) ;
    \draw[line] (trans_plus) -- coordinate (trans_mid2) (trans_layernorm2) ;
    \draw[arrow] (trans_layernorm2) -- (trans_linear1) ;
    \draw[arrow] (trans_linear2) -- (trans_plus2) ;
    \draw[arrow] (trans_plus2) -- (trans_output) ;

    \node (trans_dot1) [coordinate, left=0.3cm of trans_attention] {};
    \draw[arrow] (trans_mid1) -| (trans_dot1) |- (trans_plus);

    \node (trans_dot2) [coordinate, right of=trans_linear2] {};
    \draw[arrow] (trans_mid2) -| (trans_dot2) |- (trans_plus2);

    \begin{scope}[on background layer]
        \node (trans_all) [zoom box, fit=(trans_mid1) (trans_plus2) (trans_linear2) (trans_dot1) (trans_attention), fill=trans_color, draw=trans_color] {};
    \end{scope}
    \draw[zoom line, draw=trans_color] (trans1.north east) -- (trans_all.north west);
    \draw[zoom line, draw=trans_color] (trans1.south east) -- (trans_all.south west);
    \fill[trans_color, zoom box intra] (trans1.north east) -- (trans1.south east) -- (trans_all.south west) -- (trans_all.north west) -- cycle;

    % attention

    \node (att_input) [right=2cm of trans_input] { Multi-Head Attention Input };
    \node (att_input_coord) [coordinate, above of=att_input] {};

    % Fade out
    \foreach \i in {4,3,2,1,0} {
        \begin{scope}[opacity={1-0.2*\i},node distance=1.5cm]
            \node (att_linear1_\i) [linearTrapInv, minimum height=1cm, above right=0.2*\i cm and 0.2*\i cm of att_input_coord] {\ifnum\i=0 Linear\else\phantom{Linear}\fi};

            \node (k_\i) [plus, above=-0.4cm of att_linear1_\i] {\ifnum\i=0 K\else\phantom{K}\fi};
            \node (q_\i) [plus, left=0.5cm of k_\i] {\ifnum\i=0 Q\else\phantom{Q}\fi};
            \node (v_\i) [plus, right=0.5cm of k_\i] {\ifnum\i=0 V\else\phantom{V}\fi};

            \node (att_matmul_K_\i) [matmul, minimum width=5em, above of=q_\i] {\ifnum\i=0 Matmul\else\phantom{Matmul}\fi};

            \begin{scope}[shift={(att_matmul_K_\i.north)}]
                \fill[blue!30] (-1,1) rectangle (1,3);
                \fill[blue!70] (-0.5,3) -- (-0.5,2.5) -- (0,2.5) -- (0,2) -- (0.5, 2) -- (0.5,1.5) -- (1, 1.5) -- (1, 3) -- cycle;
                \draw[step=0.5] (-1,1) grid (1,3);
                \draw (-1,1) rectangle (1,3); % explicit outer border

                \coordinate (att_grid_mid_\i) at (0,2);
                \coordinate (att_grid_south_\i) at (0,1);
                \coordinate (att_grid_north_\i) at (0,3);
            \end{scope}

            \node (att_softmax_\i) [softmax, above=2cm of att_grid_mid_\i] {\ifnum\i=0 Softmax\fi};

            \node (att_matmul_V_\i) [matmul,
                minimum width=4cm,
                above right=0.7cm and -2cm of att_softmax_\i] {\ifnum\i=0 Matmul\fi};

            \draw[arrow] (att_input.north) to[out=90, in=-90, in distance=1.2cm] (att_linear1_\i.south);


            \draw[arrow] (att_softmax_\i) -- (att_softmax_\i.north |- att_matmul_V_\i.south);

            \draw[arrow] (q_\i) -- (att_matmul_K_\i);
            \draw[arrow] (k_\i) |- (att_matmul_K_\i);
            \draw[arrow] (v_\i) -- coordinate (att_line_v_\i) (v_\i.north |- att_matmul_V_\i.south);


            \draw[line] (att_matmul_K_\i) -- (att_grid_south_\i);
            \draw[arrow] (att_grid_north_\i) -- (att_softmax_\i);

            \node (att_linear2_\i) [linearTrap, minimum width=2.5cm, above of=att_matmul_V_\i] {\ifnum\i=0 Linear\else\phantom{Linear}\fi};
            \draw[arrow] (att_matmul_V_\i) -- (att_linear2_\i);
        \end{scope}
    }

    \draw [
    decorate,
    very thick,
    decoration = {brace,
        raise=5pt,
        mirror,
        amplitude=5pt,
        }] (att_line_v_0) --  (att_line_v_4)
    node[pos=0,right=15pt,black]{$h\times$};

    \node [left of=att_grid_mid_0, rotate=90] {Masked Attention};

    \node (att_output) [above=2cm of att_linear2_0] { Multi-Head Attention Output };

    \foreach \i in {4,3,2,1,0} {
        \begin{scope}[opacity={1-0.2*\i},node distance=1.5cm]
            \draw[arrow] (att_linear2_\i) to[out=90, in=-90, in distance=0.9cm] (att_output);
        \end{scope}
    }


    \begin{scope}[on background layer]
        \node (att_all) [zoom box, inner xsep=1.5cm, fit=(att_linear1_0) (att_linear2_2), fill=att_color, draw=att_color] {};
    \end{scope}
    \draw[zoom line, draw=att_color] (trans_attention.north east) -- (att_all.north west);
    \draw[zoom line, draw=att_color] (trans_attention.south east) -- (att_all.south west);
    \fill[att_color, zoom box intra] (trans_attention.north east) -- (trans_attention.south east) -- (att_all.south west) -- (att_all.north west) -- cycle;

\end{tikzpicture}

